The Complexity of Rummikub Problems

Rummikub is a tile-based game in which each player starts with a hand of $14$ tiles. A tile has a value and a suit. The players form sets consisting of tiles with the same suit and consecutive values (runs) or tiles with the same value and different suits (groups). The corresponding optimization problem is, given a hand of tiles, to form valid sets such that the score (sum of tile values) is maximized. We first present an algorithm that solves this problem in polynomial time. Next, we analyze the impact on the computational complexity when we generalize over various input parameters. Finally, we attempt to better understand some aspects involved in human play by means of an experiment that considers counting problems related to the number of possible immediately winning hands.

==> diarummi.tex <==
\begin{tikzpicture}

\draw[rounded corners=1mm] (0, 0.2) rectangle (0.8, 1.4);
\node[draw, circle, text=blue] at (0.4, 1.0) {\textbf 6};
\node[text=blue] at (0.62, 0.4) {$\boldsymbol\clubsuit$};

\draw[rounded corners=1mm] (1, 0.2) rectangle (1.8, 1.4);
\node[draw, circle, text=blue] at (1.4, 1.0) {\textbf 7};
\node[text=blue] at (1.62, 0.4) {$\boldsymbol\clubsuit$};

\draw[rounded corners=1mm] (2, 0.2) rectangle (2.8, 1.4);
\node[draw, circle, text=blue] at (2.4, 1.0) {\textbf 8};
\node[text=blue] at (2.62, 0.4) {$\boldsymbol\clubsuit$};

\draw[rounded corners=1mm] (3, 0.2) rectangle (3.8, 1.4);
\node[draw, circle, text=blue] at (3.4, 1.0) {\textbf 9};
\node[text=blue] at (3.62, 0.4) {$\boldsymbol\clubsuit$};


\draw[rounded corners=1mm] (5, 0.2) rectangle (5.8, 1.4);
\node[draw, circle, text=blue] at (5.4, 1.0) {\textbf 8};
\node[text=blue] at (5.62, 0.4) {$\boldsymbol\clubsuit$};

\draw[rounded corners=1mm] (6, 0.2) rectangle (6.8, 1.4);
\node[draw, circle, text=blue] at (6.4, 1.0) {\textbf 9};
\node[text=blue] at (6.62, 0.4) {$\boldsymbol\clubsuit$};

\draw[rounded corners=1mm] (7, 0.2) rectangle (7.8, 1.4);
\node[draw, circle, inner sep=2pt, text=blue] at (7.4, 1.0) {\textbf{10}};
\node[text=blue] at (7.62, 0.4) {$\boldsymbol\clubsuit$};


\draw[rounded corners=1mm] (0, 2) rectangle (0.8, 3.2);
\node[draw, circle, text=red] at (0.4, 2.8) {\textbf 3};
\node[text=red] at (0.62, 2.2) {$\boldsymbol\diamondsuit$};

\draw[rounded corners=1mm] (1, 2) rectangle (1.8, 3.2);
\node[draw, circle, text=blue] at (1.4, 2.8) {\textbf 3};
\node[text=blue] at (1.62, 2.2) {$\boldsymbol\clubsuit$};

\draw[rounded corners=1mm] (2, 2) rectangle (2.8, 3.2);
\node[draw, circle] at (2.4, 2.8) {\textbf 3};
\node at (2.62, 2.2) {$\boldsymbol\heartsuit$};


\draw[rounded corners=1mm] (4, 2) rectangle (4.8, 3.2);
\node[draw, circle, text=red] at (4.4, 2.8) {\textbf 3};
\node[text=red] at (4.62, 2.2) {$\boldsymbol\diamondsuit$};

\draw[rounded corners=1mm] (5, 2) rectangle (5.8, 3.2);
\node[draw, circle, text=blue] at (5.4, 2.8) {\textbf 3};
\node[text=blue] at (5.62, 2.2) {$\boldsymbol\clubsuit$};

\draw[rounded corners=1mm] (6, 2) rectangle (6.8, 3.2);
\node[draw, circle] at (6.4, 2.8) {\textbf 3};
\node at (6.62, 2.2) {$\boldsymbol\heartsuit$};

\draw[rounded corners=1mm] (7, 2) rectangle (7.8, 3.2);
\node[draw, circle, text=green!80!black] at (7.4, 2.8) {\textbf 3};
\node[text=green!80!black] at (7.62, 2.2) {$\boldsymbol\spadesuit$};

\end{tikzpicture}

